The Anytime Convergence of Stochastic Gradient Descent with Momentum: From a Continuous-Time Perspective

We study the stochastic optimization problem from a continuous-time perspective, with a focus on the Stochastic Gradient Descent with Momentum (SGDM) method. We show that the trajectory of SGDM, despite its \emph{stochastic} nature, converges in $L_2$-norm to a \emph{deterministic} second-order Ordinary Differential Equation (ODE) as the stepsize goes to zero. The connection between the ODE and the algorithm results in a useful development for the discrete-time convergence analysis. More specifically, we develop, through the construction of a suitable Lyapunov function, convergence results for the ODE, which are then translated to the corresponding convergence results for the discrete-time case. This approach yields a novel \emph{anytime} convergence guarantee for stochastic gradient methods. In particular, we prove that the sequence $\{ x_k \}$, governed by running SGDM on a smooth convex function $f$, satisfies \begin{align*} \mathbb{P}\left(f (x_k) - f^* \le C\left(1+\log\frac{1}{\beta}\right)\frac{\log k}{\sqrt{k}},\;\text{for all $k$}\right)\ge 1-\beta\quad\text{ for any $\beta>0$,} \end{align*} where $f^*=\min_{x\in\mathbb{R}^n} f(x)$, and $C$ is a constant. Rather than at a single step, this result captures the convergence behavior across the entire trajectory of the algorithm.

==> tex/fig.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Rounded Rect [id:dp7544770709670023] 
\draw   (13.83,77) .. controls (13.83,65.4) and (23.24,56) .. (34.83,56) -- (97.83,56) .. controls (109.43,56) and (118.83,65.4) .. (118.83,77) -- (118.83,238.22) .. controls (118.83,249.82) and (109.43,259.22) .. (97.83,259.22) -- (34.83,259.22) .. controls (23.24,259.22) and (13.83,249.82) .. (13.83,238.22) -- cycle ;
%Rounded Rect [id:dp61090525943741] 
\draw   (5.17,267.78) .. controls (5.17,264.82) and (7.57,262.42) .. (10.53,262.42) -- (122.13,262.42) .. controls (125.1,262.42) and (127.5,264.82) .. (127.5,267.78) -- (127.5,283.88) .. controls (127.5,286.85) and (125.1,289.25) .. (122.13,289.25) -- (10.53,289.25) .. controls (7.57,289.25) and (5.17,286.85) .. (5.17,283.88) -- cycle ;
%Rounded Rect [id:dp5360709858601849] 
\draw   (166.67,267.78) .. controls (166.67,264.82) and (169.07,262.42) .. (172.03,262.42) -- (283.63,262.42) .. controls (286.6,262.42) and (289,264.82) .. (289,267.78) -- (289,283.88) .. controls (289,286.85) and (286.6,289.25) .. (283.63,289.25) -- (172.03,289.25) .. controls (169.07,289.25) and (166.67,286.85) .. (166.67,283.88) -- cycle ;
%Rounded Rect [id:dp16749623166370275] 
\draw   (174.83,77) .. controls (174.83,65.4) and (184.24,56) .. (195.83,56) -- (258.83,56) .. controls (270.43,56) and (279.83,65.4) .. (279.83,77) -- (279.83,238.22) .. controls (279.83,249.82) and (270.43,259.22) .. (258.83,259.22) -- (195.83,259.22) .. controls (184.24,259.22) and (174.83,249.82) .. (174.83,238.22) -- cycle ;
%Left Arrow [id:dp6692487577099138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.28,163.5 - 2) -- (116.79,157.58 - 2) -- (116.79,160.54 - 2) -- (190.28,160.54 - 2) -- (190.28,166.46 - 2) -- (116.79,166.46 - 2) -- (116.79,169.42 - 2) -- cycle ;
%Rounded Rect [id:dp5366245229169764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.75,140.25 - 2) .. controls (106.75,138.13 - 2) and (108.47,136.42 - 2) .. (110.58,136.42 - 2) -- (185 - 1.92,136.42 - 2) .. controls (187.12 - 1.92,136.42 - 2) and (188.83 - 1.92,138.13 - 2) .. (188.83 - 1.92,140.25 - 2) -- (188.83 - 1.92,151.75 - 2) .. controls (188.83 - 1.92,153.87 - 2) and (187.12 - 1.92,155.58 - 2) .. (185 - 1.92,155.58 - 2) -- (110.58,155.58 - 2) .. controls (108.47,155.58 - 2) and (106.75,153.87 - 2) .. (106.75,151.75 - 2) -- cycle ;
%Curve Right Arrow [id:dp70758106270514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.09,24.72) .. controls (107.95,24.72) and (70.55,41.86) .. (70.55,63) -- (59.83,63) .. controls (59.83,41.86) and (97.23,24.72) .. (143.37,24.72) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.37,24.72) .. controls (180.26,24.72) and (211.56,35.68) .. (222.63,50.88) -- (218.42,50.88) -- (232.26,63) -- (237.56,50.88) -- (233.35,50.88) .. controls (222.28,35.68) and (190.98,24.72) .. (154.09,24.72)(143.37,24.72) -- (154.09,24.72) ;
%Down Arrow [id:dp9361987308038395] 
\draw   (232.53,119.36) -- (230.18,119.36) -- (230.18,99.76) -- (225.49,99.76) -- (225.49,119.36) -- (223.14,119.36) -- (227.83,124.17) -- cycle ;
%Down Arrow [id:dp2615641173486658] 
\draw   (71.03 - 3,195.86 - 2) -- (68.68 - 3,195.86 - 2) -- (68.68 - 3,174.26) -- (63.99 - 3,174.26) -- (63.99 - 3,195.86 - 2) -- (61.64 - 3,195.86 - 2) -- (66.33 - 3,200.67 - 2) -- cycle ;
%Down Arrow [id:dp5088567536699184] 
\draw   (232.53,195.86 - 2) -- (230.18,195.86 - 2) -- (230.18,174.26) -- (225.49,174.26) -- (225.49,195.86 - 2) -- (223.14,195.86 - 2) -- (227.83,200.67 - 2) -- cycle ;

% Text Node
\draw (27.33,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\ SGDM (\ref{eq:SGDM-intro})\\(stochastic)};
% Text Node
\draw (179.33,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ \ \ ODE (\ref{eq:SGDM-ODE-intro})\\(deterministic)};
% Text Node
\draw (195.33,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lyapunov \\Argument \\ \ (Lem \ref{lemma:energy-alpha})};
% Text Node
\draw (34.5,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lyapunov\\Argument\\ \ (Lem \ref{lem:explicit-decay-difference-alpha})};
% Text Node
\draw (187.33,197.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {Convergence\\ \ \ \ \ Result \\ \ \ \ (Thm \ref{thm:ode-rate})};
% Text Node
\draw (18.83,197.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {\ Convergence\\ \ \ \ \ \ Result \\ \ \ \ \ (Thm \ref{thm:real-anytime})};
% Text Node
\draw (98.29,4.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$L_2$-Convergence};
% Text Node
\draw (113.79,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {Theorem \ref{thm:sgdmtoode}};
% Text Node
\draw (112.29,138 - 2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Translation};
% Text Node
\draw (23.33,268.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discrete-Time};
% Text Node
\draw (175.33,268.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Continuous-Time};



\end{tikzpicture}
